Lossy Source Coding via Spatially Coupled LDGM Ensembles

We study a new encoding scheme for lossy source compression based on spatially coupled low-density generator-matrix codes. We develop a belief-propagation guided-decimation algorithm, and show that this algorithm allows to approach the optimal distortion of spatially coupled ensembles. Moreover, using the survey propagation formalism, we also observe that the optimal distortions of the spatially coupled and individual code ensembles are the same. Since regular low-density generator-matrix codes are known to achieve the Shannon rate-distortion bound under optimal encoding as the degrees grow, our results suggest that spatial coupling can be used to reach the rate-distortion bound, under a {\it low complexity} belief-propagation guided-decimation algorithm. This problem is analogous to the MAX-XORSAT problem in computer science.

==> fig/chain.tex <==
\begin{picture}(210,110)(0,0)
{
\put(0,0){\rotatebox{0}{\includegraphics[scale=0.55]{fig/chain2}}}
\put(93,4){\makebox(0,0)[rb]{$w=2$}}
}
\end{picture}

==> fig/constellation.tex <==
\begin{picture}(630,140)(0,0)
{

\put(0,0){\rotatebox{0}{\includegraphics[scale=0.21]{fig/510321000}}}
\put(210,0){\rotatebox{0}{\includegraphics[scale=0.21]{fig/510641000}}}
\put(420,0){\rotatebox{0}{\includegraphics[scale=0.21]{fig/5101281000}}}

\normalsize
{
\put(30,125){\makebox(0,0)[rb]{$D_z$}}
\put(240,125){\makebox(0,0)[rb]{$D_z$}}
\put(450,125){\makebox(0,0)[rb]{$D_z$}}
\put(198,6){\makebox(0,0)[rb]{$z$}}
\put(411,6){\makebox(0,0)[rb]{$z$}}
\put(622,6){\makebox(0,0)[rb]{$z$}}
}
%vertical axes
\footnotesize
{
\put(-3,-1){\makebox(0,0)[rb]{$.10$}}
\put(-3,13){\makebox(0,0)[rb]{$.11$}}
\put(-3,27){\makebox(0,0)[rb]{$.12$}}
\put(-3,41){\makebox(0,0)[rb]{$.13$}}
\put(-3,55){\makebox(0,0)[rb]{$.14$}}
\put(-3,69){\makebox(0,0)[rb]{$.15$}}
\put(-3,83){\makebox(0,0)[rb]{$.16$}}
\put(-3,97){\makebox(0,0)[rb]{$.17$}}
\put(-3,111){\makebox(0,0)[rb]{$.18$}}
\put(-3,125){\makebox(0,0)[rb]{$.19$}}
\put(-3,138){\makebox(0,0)[rb]{$.20$}}
}
\footnotesize
{
\put(630,-1){\makebox(0,0)[lb]{$.10$}}
\put(630,13){\makebox(0,0)[lb]{$.11$}}
\put(630,27){\makebox(0,0)[lb]{$.12$}}
\put(630,41){\makebox(0,0)[lb]{$.13$}}
\put(630,55){\makebox(0,0)[lb]{$.14$}}
\put(630,69){\makebox(0,0)[lb]{$.15$}}
\put(630,83){\makebox(0,0)[lb]{$.16$}}
\put(630,97){\makebox(0,0)[lb]{$.17$}}
\put(630,111){\makebox(0,0)[lb]{$.18$}}
\put(630,125){\makebox(0,0)[lb]{$.19$}}
\put(630,138){\makebox(0,0)[lb]{$.20$}}
}
%Horizental Axes:
%left bottom
\footnotesize
{
\put(11,-9){\makebox(0,0)[lb]{$1$}}
\put(23,-9){\makebox(0,0)[lb]{$3$}}
\put(36,-9){\makebox(0,0)[lb]{$5$}}
\put(48,-9){\makebox(0,0)[lb]{$7$}}
\put(61,-9){\makebox(0,0)[lb]{$9$}}
\put(71,-9){\makebox(0,0)[lb]{$11$}}
\put(83,-9){\makebox(0,0)[lb]{$13$}}
\put(95,-9){\makebox(0,0)[lb]{$15$}}
\put(108,-9){\makebox(0,0)[lb]{$17$}}
\put(121,-9){\makebox(0,0)[lb]{$19$}}
\put(134,-9){\makebox(0,0)[lb]{$21$}}
\put(146,-9){\makebox(0,0)[lb]{$23$}}
\put(159,-9){\makebox(0,0)[lb]{$25$}}
\put(171,-9){\makebox(0,0)[lb]{$27$}}
\put(183,-9){\makebox(0,0)[lb]{$29$}}
\put(196,-9){\makebox(0,0)[lb]{$31$}}
}
%middle bottom
\footnotesize
{
\put(221,-9){\makebox(0,0)[lb]{$3$}}
\put(233,-9){\makebox(0,0)[lb]{$7$}}
\put(245,-9){\makebox(0,0)[lb]{$11$}}
\put(257,-9){\makebox(0,0)[lb]{$15$}}
\put(269,-9){\makebox(0,0)[lb]{$19$}}
\put(282,-9){\makebox(0,0)[lb]{$23$}}
\put(295,-9){\makebox(0,0)[lb]{$27$}}
\put(308,-9){\makebox(0,0)[lb]{$31$}}
\put(321,-9){\makebox(0,0)[lb]{$35$}}
\put(333,-9){\makebox(0,0)[lb]{$39$}}
\put(345,-9){\makebox(0,0)[lb]{$43$}}
\put(357,-9){\makebox(0,0)[lb]{$47$}}
\put(371,-9){\makebox(0,0)[lb]{$51$}}
\put(383,-9){\makebox(0,0)[lb]{$55$}}
\put(396,-9){\makebox(0,0)[lb]{$59$}}
\put(409,-9){\makebox(0,0)[lb]{$63$}}
}
%right bottom
\footnotesize
{
\put(431,-9){\makebox(0,0)[lb]{$7$}}
\put(442,-9){\makebox(0,0)[lb]{$15$}}
\put(455,-9){\makebox(0,0)[lb]{$23$}}
\put(468,-9){\makebox(0,0)[lb]{$31$}}
\put(480,-9){\makebox(0,0)[lb]{$39$}}
\put(492,-9){\makebox(0,0)[lb]{$47$}}
\put(506,-9){\makebox(0,0)[lb]{$55$}}
\put(518,-9){\makebox(0,0)[lb]{$63$}}
\put(531,-9){\makebox(0,0)[lb]{$71$}}
\put(543,-9){\makebox(0,0)[lb]{$79$}}
\put(556,-9){\makebox(0,0)[lb]{$87$}}
\put(569,-9){\makebox(0,0)[lb]{$95$}}
}
\scriptsize
{
\put(580,-9){\makebox(0,0)[lb]{$103$}}
\put(594,-9){\makebox(0,0)[lb]{$111$}}
\put(609,-9){\makebox(0,0)[lb]{$119$}}
\put(625,-9){\makebox(0,0)[lb]{$127$}}
}

%\put(0,150){\rotatebox{0}{\includegraphics[scale=0.21]{fig/48321000}}}
%\put(210,150){\rotatebox{0}{\includegraphics[scale=0.21]{fig/48641000}}}
%\put(420,150){\rotatebox{0}{\includegraphics[scale=0.21]{fig/481281000}}}
%
%\normalsize
%{
%\put(30,276){\makebox(0,0)[rb]{$D_z$}}
%\put(240,276){\makebox(0,0)[rb]{$D_z$}}
%\put(450,276){\makebox(0,0)[rb]{$D_z$}}
%\put(198,156){\makebox(0,0)[rb]{$z$}}
%\put(411,156){\makebox(0,0)[rb]{$z$}}
%\put(622,156){\makebox(0,0)[rb]{$z$}}
%}
%
%\footnotesize
%{
%\put(-3,149){\makebox(0,0)[rb]{$.10$}}
%\put(-3,163){\makebox(0,0)[rb]{$.11$}}
%\put(-3,177){\makebox(0,0)[rb]{$.12$}}
%\put(-3,191){\makebox(0,0)[rb]{$.13$}}
%\put(-3,205){\makebox(0,0)[rb]{$.14$}}
%\put(-3,219){\makebox(0,0)[rb]{$.15$}}
%\put(-3,233){\makebox(0,0)[rb]{$.16$}}
%\put(-3,247){\makebox(0,0)[rb]{$.17$}}
%\put(-3,261){\makebox(0,0)[rb]{$.18$}}
%\put(-3,275){\makebox(0,0)[rb]{$.19$}}
%\put(-3,288){\makebox(0,0)[rb]{$.20$}}
%}
%\footnotesize
%{
%\put(630,149){\makebox(0,0)[lb]{$.10$}}
%\put(630,163){\makebox(0,0)[lb]{$.11$}}
%\put(630,177){\makebox(0,0)[lb]{$.12$}}
%\put(630,191){\makebox(0,0)[lb]{$.13$}}
%\put(630,205){\makebox(0,0)[lb]{$.14$}}
%\put(630,219){\makebox(0,0)[lb]{$.15$}}
%\put(630,233){\makebox(0,0)[lb]{$.16$}}
%\put(630,247){\makebox(0,0)[lb]{$.17$}}
%\put(630,261){\makebox(0,0)[lb]{$.18$}}
%\put(630,275){\makebox(0,0)[lb]{$.19$}}
%\put(630,288){\makebox(0,0)[lb]{$.20$}}
%}
%%Horizental Axes:
%%left bottom
%\footnotesize
%{
%\put(11,142){\makebox(0,0)[lb]{$1$}}
%\put(23,142){\makebox(0,0)[lb]{$3$}}
%\put(36,142){\makebox(0,0)[lb]{$5$}}
%\put(48,142){\makebox(0,0)[lb]{$7$}}
%\put(61,142){\makebox(0,0)[lb]{$9$}}
%\put(71,142){\makebox(0,0)[lb]{$11$}}
%\put(83,142){\makebox(0,0)[lb]{$13$}}
%\put(95,142){\makebox(0,0)[lb]{$15$}}
%\put(108,142){\makebox(0,0)[lb]{$17$}}
%\put(121,142){\makebox(0,0)[lb]{$19$}}
%\put(134,142){\makebox(0,0)[lb]{$21$}}
%\put(146,142){\makebox(0,0)[lb]{$23$}}
%\put(159,142){\makebox(0,0)[lb]{$25$}}
%\put(171,142){\makebox(0,0)[lb]{$27$}}
%\put(183,142){\makebox(0,0)[lb]{$29$}}
%\put(196,142){\makebox(0,0)[lb]{$31$}}
%}
%%middle bottom
%\footnotesize
%{
%\put(221,142){\makebox(0,0)[lb]{$3$}}
%\put(233,142){\makebox(0,0)[lb]{$7$}}
%\put(245,142){\makebox(0,0)[lb]{$11$}}
%\put(257,142){\makebox(0,0)[lb]{$15$}}
%\put(269,142){\makebox(0,0)[lb]{$19$}}
%\put(282,142){\makebox(0,0)[lb]{$23$}}
%\put(295,142){\makebox(0,0)[lb]{$27$}}
%\put(308,142){\makebox(0,0)[lb]{$31$}}
%\put(321,142){\makebox(0,0)[lb]{$35$}}
%\put(333,142){\makebox(0,0)[lb]{$39$}}
%\put(345,142){\makebox(0,0)[lb]{$43$}}
%\put(357,142){\makebox(0,0)[lb]{$47$}}
%\put(371,142){\makebox(0,0)[lb]{$51$}}
%\put(383,142){\makebox(0,0)[lb]{$55$}}
%\put(396,142){\makebox(0,0)[lb]{$59$}}
%\put(409,142){\makebox(0,0)[lb]{$63$}}
%}
%%right bottom
%\footnotesize
%{
%\put(431,142){\makebox(0,0)[lb]{$7$}}
%\put(442,142){\makebox(0,0)[lb]{$15$}}
%\put(455,142){\makebox(0,0)[lb]{$23$}}
%\put(468,142){\makebox(0,0)[lb]{$31$}}
%\put(480,142){\makebox(0,0)[lb]{$39$}}
%\put(492,142){\makebox(0,0)[lb]{$47$}}
%\put(506,142){\makebox(0,0)[lb]{$55$}}
%\put(518,142){\makebox(0,0)[lb]{$63$}}
%\put(531,142){\makebox(0,0)[lb]{$71$}}
%\put(543,142){\makebox(0,0)[lb]{$79$}}
%\put(556,142){\makebox(0,0)[lb]{$87$}}
%\put(569,142){\makebox(0,0)[lb]{$95$}}
%\put(580,142){\makebox(0,0)[lb]{$103$}}
%\put(594,142){\makebox(0,0)[lb]{$111$}}
%\put(609,142){\makebox(0,0)[lb]{$119$}}
%\put(625,142){\makebox(0,0)[lb]{$127$}}
%}

}
\end{picture}

%\begin{picture}(630,150)(0,0)
%{
%
%\put(0,0){\rotatebox{0}{\includegraphics[scale=0.21]{fig/510321000}}}
%\put(210,0){\rotatebox{0}{\includegraphics[scale=0.21]{fig/510641000}}}
%\put(420,0){\rotatebox{0}{\includegraphics[scale=0.21]{fig/5101281000}}}
%
%\normalsize
%{
%\put(30,125){\makebox(0,0)[rb]{$D_z$}}
%\put(240,125){\makebox(0,0)[rb]{$D_z$}}
%\put(450,125){\makebox(0,0)[rb]{$D_z$}}
%\put(198,6){\makebox(0,0)[rb]{$z$}}
%\put(411,6){\makebox(0,0)[rb]{$z$}}
%\put(622,6){\makebox(0,0)[rb]{$z$}}
%}
%%vertical axes
%\footnotesize
%{
%\put(-3,-1){\makebox(0,0)[rb]{$.10$}}
%\put(-3,13){\makebox(0,0)[rb]{$.11$}}
%\put(-3,27){\makebox(0,0)[rb]{$.12$}}
%\put(-3,41){\makebox(0,0)[rb]{$.13$}}
%\put(-3,55){\makebox(0,0)[rb]{$.14$}}
%\put(-3,69){\makebox(0,0)[rb]{$.15$}}
%\put(-3,83){\makebox(0,0)[rb]{$.16$}}
%\put(-3,97){\makebox(0,0)[rb]{$.17$}}
%\put(-3,111){\makebox(0,0)[rb]{$.18$}}
%\put(-3,125){\makebox(0,0)[rb]{$.19$}}
%\put(-3,138){\makebox(0,0)[rb]{$.20$}}
%}
%\footnotesize
%{
%\put(630,-1){\makebox(0,0)[lb]{$.10$}}
%\put(630,13){\makebox(0,0)[lb]{$.11$}}
%\put(630,27){\makebox(0,0)[lb]{$.12$}}
%\put(630,41){\makebox(0,0)[lb]{$.13$}}
%\put(630,55){\makebox(0,0)[lb]{$.14$}}
%\put(630,69){\makebox(0,0)[lb]{$.15$}}
%\put(630,83){\makebox(0,0)[lb]{$.16$}}
%\put(630,97){\makebox(0,0)[lb]{$.17$}}
%\put(630,111){\makebox(0,0)[lb]{$.18$}}
%\put(630,125){\makebox(0,0)[lb]{$.19$}}
%\put(630,138){\makebox(0,0)[lb]{$.20$}}
%}
%%Horizental Axes:
%%left bottom
%\footnotesize
%{
%\put(11,-9){\makebox(0,0)[lb]{$1$}}
%\put(23,-9){\makebox(0,0)[lb]{$3$}}
%\put(36,-9){\makebox(0,0)[lb]{$5$}}
%\put(48,-9){\makebox(0,0)[lb]{$7$}}
%\put(61,-9){\makebox(0,0)[lb]{$9$}}
%\put(71,-9){\makebox(0,0)[lb]{$11$}}
%\put(83,-9){\makebox(0,0)[lb]{$13$}}
%\put(95,-9){\makebox(0,0)[lb]{$15$}}
%\put(108,-9){\makebox(0,0)[lb]{$17$}}
%\put(121,-9){\makebox(0,0)[lb]{$19$}}
%\put(134,-9){\makebox(0,0)[lb]{$21$}}
%\put(146,-9){\makebox(0,0)[lb]{$23$}}
%\put(159,-9){\makebox(0,0)[lb]{$25$}}
%\put(171,-9){\makebox(0,0)[lb]{$27$}}
%\put(183,-9){\makebox(0,0)[lb]{$29$}}
%\put(196,-9){\makebox(0,0)[lb]{$31$}}
%}
%%middle bottom
%\footnotesize
%{
%\put(221,-9){\makebox(0,0)[lb]{$3$}}
%\put(233,-9){\makebox(0,0)[lb]{$7$}}
%\put(245,-9){\makebox(0,0)[lb]{$11$}}
%\put(257,-9){\makebox(0,0)[lb]{$15$}}
%\put(269,-9){\makebox(0,0)[lb]{$19$}}
%\put(282,-9){\makebox(0,0)[lb]{$23$}}
%\put(295,-9){\makebox(0,0)[lb]{$27$}}
%\put(308,-9){\makebox(0,0)[lb]{$31$}}
%\put(321,-9){\makebox(0,0)[lb]{$35$}}
%\put(333,-9){\makebox(0,0)[lb]{$39$}}
%\put(345,-9){\makebox(0,0)[lb]{$43$}}
%\put(357,-9){\makebox(0,0)[lb]{$47$}}
%\put(371,-9){\makebox(0,0)[lb]{$51$}}
%\put(383,-9){\makebox(0,0)[lb]{$55$}}
%\put(396,-9){\makebox(0,0)[lb]{$59$}}
%\put(409,-9){\makebox(0,0)[lb]{$63$}}
%}
%%right bottom
%\footnotesize
%{
%\put(431,-9){\makebox(0,0)[lb]{$7$}}
%\put(442,-9){\makebox(0,0)[lb]{$15$}}
%\put(455,-9){\makebox(0,0)[lb]{$23$}}
%\put(468,-9){\makebox(0,0)[lb]{$31$}}
%\put(480,-9){\makebox(0,0)[lb]{$39$}}
%\put(492,-9){\makebox(0,0)[lb]{$47$}}
%\put(506,-9){\makebox(0,0)[lb]{$55$}}
%\put(518,-9){\makebox(0,0)[lb]{$63$}}
%\put(531,-9){\makebox(0,0)[lb]{$71$}}
%\put(543,-9){\makebox(0,0)[lb]{$79$}}
%\put(556,-9){\makebox(0,0)[lb]{$87$}}
%\put(569,-9){\makebox(0,0)[lb]{$95$}}
%\put(580,-9){\makebox(0,0)[lb]{$103$}}
%\put(594,-9){\makebox(0,0)[lb]{$111$}}
%\put(609,-9){\makebox(0,0)[lb]{$119$}}
%\put(625,-9){\makebox(0,0)[lb]{$127$}}
%}
%%Horizental Axes:
%%left bottom
%}
%\end{picture}

==> fig/ldgm.tex <==
\begin{picture}(130,105)(0,0)
{

\put(0,0){\rotatebox{0}{\includegraphics[scale=0.7]{fig/LDGM}}}
\large{
\put(130,9){\makebox(0,0)[rb]{$u_4$}}
\put(130,33){\makebox(0,0)[rb]{$u_3$}}
\put(130,58){\makebox(0,0)[rb]{$u_2$}}
\put(130,83){\makebox(0,0)[rb]{$u_1$}}

\put(30,98){\makebox(0,0)[rb]{$\widehat{x}_1$}}
\put(30,82){\makebox(0,0)[rb]{$\widehat{x}_2$}}
\put(30,66){\makebox(0,0)[rb]{$\widehat{x}_3$}}
\put(30,51){\makebox(0,0)[rb]{$\widehat{x}_4$}}
\put(30,33){\makebox(0,0)[rb]{$\widehat{x}_5$}}
\put(30,17){\makebox(0,0)[rb]{$\widehat{x}_6$}}
\put(30,-1){\makebox(0,0)[rb]{$\widehat{x}_7$}}

\put(-4,98){\makebox(0,0)[rb]{${x}_1$}}
\put(-4,82){\makebox(0,0)[rb]{${x}_2$}}
\put(-4,66){\makebox(0,0)[rb]{${x}_3$}}
\put(-4,51){\makebox(0,0)[rb]{${x}_4$}}
\put(-4,33){\makebox(0,0)[rb]{${x}_5$}}
\put(-4,17){\makebox(0,0)[rb]{${x}_6$}}
\put(-4,-1){\makebox(0,0)[rb]{${x}_7$}}
}
}
\end{picture}
